MLaGA: Multimodal Large Language and Graph Assistant

Large Language Models (LLMs) have demonstrated substantial efficacy in advancing graph-structured data analysis. Prevailing LLM-based graph methods excel in adapting LLMs to text-rich graphs, wherein node attributes are text descriptions. However, their applications to multimodal graphs--where nodes are associated with diverse attribute types, such as texts and images--remain underexplored, despite their ubiquity in real-world scenarios. To bridge the gap, we introduce the Multimodal Large Language and Graph Assistant (MLaGA), an innovative model that adeptly extends LLM capabilities to facilitate reasoning over complex graph structures and multimodal attributes. We first design a structure-aware multimodal encoder to align textual and visual attributes within a unified space through a joint graph pre-training objective. Subsequently, we implement a multimodal instruction-tuning approach to seamlessly integrate multimodal features and graph structures into the LLM through lightweight projectors. Extensive experiments across multiple datasets demonstrate the effectiveness of MLaGA compared to leading baseline methods, achieving superior performance in diverse graph learning tasks under both supervised and transfer learning scenarios.

==> figures/tex/Ablation_study.tex <==
\begin{tikzpicture}[
    scale=1.2,
    transform shape
]

  % \definecolor{TF}{rgb}{1.0, 0.2, 0.2}     % Red
  % \definecolor{IF}{rgb}{0.3, 0.3, 1.0}     % Blue
  % \definecolor{TIFIS}{rgb}{0.9, 0.6, 0.0}  % Orange
\definecolor{TF}{HTML}{b3d7ae} 
\definecolor{IF}{HTML}{7dba7f} 
\definecolor{TIFIS}{HTML}{44935b}
\definecolor{MLaGA}{HTML}{196937} 


  \begin{axis}[
      width=14cm, height=12cm,
      ymin=0, ymax=100,
      ylabel={Accuracy (\%)},
      ybar=0pt,
      bar width=12pt,
      ymajorgrids=true,
      minor y tick num=4,
      grid style={dashed,gray!30},
      symbolic x coords={
        Movies (NC),
        Arts (NC),
        Beauty (LP),
        Health (LP),
        Avg Performance
      },
      xtick=data,
      enlarge x limits=0.2,
      nodes near coords,
      every node near coord/.append style={
        font=\Large, rotate=90, anchor=west
      },
      ticklabel style={font=\large},
      label style={font=\LARGE},
      legend style={
        at={(0.5,1.05)}, anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1em},
        draw=none, font=\Large
      },
  ]

    % Single Focus
    \addplot[ybar, fill=TF!50, draw=none] coordinates {
      (Movies (NC),           49.42)
      (Arts (NC),             89.79)
      (Beauty (LP),           72.87)
      (Health (LP),           73.20)
      (Avg Performance,   71.32)
    };
    % Data Generalization
    \addplot[ybar, fill=IF!50, draw=none] coordinates {
      (Movies (NC),           54.63)
      (Arts (NC),             90.51)
      (Beauty (LP),           73.55)
      (Health (LP),           73.58)
      (Avg Performance,   73.07)
    };
    \addplot[ybar, fill=TIFIS!80, draw=none] coordinates {
      (Movies (NC),           52.56)
      (Arts (NC),             88.72)
      (Beauty (LP),           74.00)
      (Health (LP),           75.28)
      (Avg Performance,   72.64)
    };
    % Data & Task Generalization
    \addplot[ybar, fill=MLaGA!80, draw=none] coordinates {
      (Movies (NC),           54.99)
      (Arts (NC),             90.39)
      (Beauty (LP),           79.80)
      (Health (LP),           83.45)
      (Avg Performance,   77.16)
    };


    \legend{
      Single Focus,
      Data Generalization,
      Data \& Task Generalization (single projector),
      Data \& Task Generalization (MLaGA)
    }
  \end{axis}
\end{tikzpicture}


==> figures/tex/input_features.tex <==
\begin{tikzpicture}[
    scale=1.5,
    transform shape,
]
% Define colors to match the bar chart
% \definecolor{TF}{rgb}{1.0, 0.2, 0.2}  % Red
% \definecolor{IF}{rgb}{0.3, 0.3, 1.0}  % Blue
% \definecolor{TIF}{rgb}{0.3, 0.3, 0.3}  % Dark Gray
% \definecolor{TIFIS}{rgb}{0.9, 0.6, 0.0}  % Orange
% \definecolor{OurGreen}{rgb}{0.0, 0.9, 0.0}  % Bright Green

% \definecolor{TF}{RGB}{053, 078, 151}  % Red
% \definecolor{IF}{RGB}{112, 163, 196}  % Blue
% \definecolor{TIF}{RGB}{119, 229, 236}  % Dark Gray
% \definecolor{TIFIS}{RGB}{245, 180, 111}  % Orange
% \definecolor{OurGreen}{RGB}{223, 091, 063}  % Bright Green
\definecolor{TF}{HTML}{dae6f1}  % Red
\definecolor{IF}{HTML}{b3cede}  % Blue
\definecolor{TIF}{HTML}{78aac8}  % Dark Gray
\definecolor{TIFIS}{HTML}{4884af}  % Orange
\definecolor{CLIP}{HTML}{225b91}
\definecolor{OurGreen}{HTML}{153d64}% Bright Green

    \begin{axis}[
        ymin=10, ymax=95,
        ylabel={Accuracy (\%)},
        ybar=0,
        bar width=15,
        ymajorgrids=true,
        symbolic x coords={Movies, Arts},
        xtick=data,
        enlarge x limits=0.5,
        minor y tick num=5,
        legend columns=1,
        xtick pos=left,
        width=12cm, height=9cm,  % Adjust width/height for 4:3 aspect ratio
        legend style={
            at={(0.0,1.0)},           % 图左上角外侧（或调整为图内某个位置）
            anchor=north west,        % 从左上角锚定
            legend columns=1,         % 单列，竖排
            font=\huge,
            nodes={scale=0.7, transform shape},
            legend cell align=left,
        },
        nodes near coords,          
        every node near coord/.append style={font=\Large, rotate=90, anchor=west},
        ticklabel style={font=\huge},
        label style={font=\huge},
    ]

        % Text-Feature (Diagonal Lines - Bright Pink)
        \addplot [ybar,
            fill=TF!50,
            draw=none,
        ] coordinates {
            (Movies, 43.78) 
            (Arts, 76.93)  
        };

        % Image-Feature (Crosshatch - Fuchsia)
        \addplot [ybar,
            fill=IF!50,
            draw=none,
        ] coordinates {
            (Movies, 43.32) 
            (Arts, 74.48)  
        };

        % Text & Image-Feature (Horizontal Lines - Baby Blue Eyes)
        \addplot [ybar,
            fill=TIF!50,
            draw=none,
        ] coordinates {
            (Movies, 46.97) 
            (Arts, 76.76)  
        };
        \addplot [ybar,
            fill=TIFIS!80,
            draw=none,
        ] coordinates {
            (Movies, 46.48)
            (Arts, 77.06)
        };
        
        \addplot [
            ybar,
            fill=CLIP!75,
            draw=none,
        ] coordinates {
            (Movies, 47.88) 
            (Arts, 76.52)  
        };

        % Ours (Solid Fill - Dark Green)
        \addplot [
            ybar,
            fill=OurGreen!75,
            draw=none,
        ] coordinates {
            (Movies, 48.93) 
            (Arts, 79.43)  
        };

        \legend{Text-Feature, Image-Feature, Text \& Image-Feature, Text \& Image-Feature + Structure,
        Fine-tuned CLIP,
        Ours}
    \end{axis}
\end{tikzpicture}
